Finding d-Cuts in Claw-free Graphs

The Matching Cut problem is to decide if the vertex set of a connected graph can be partitioned into two non-empty sets $B$ and $R$ such that the edges between $B$ and $R$ form a matching, that is, every vertex in $B$ has at most one neighbour in $R$, and vice versa. If for some integer $d\geq 1$, we allow every neighbour in $B$ to have at most $d$ neighbours in $R$, and vice versa, we obtain the more general problem $d$-Cut. It is known that $d$-Cut is NP-complete for every $d\geq 1$. However, for claw-free graphs, it is only known that $d$-Cut is polynomial-time solvable for $d=1$ and NP-complete for $d\geq 3$. We resolve the missing case $d=2$ by proving NP-completeness. This follows from our more general study, in which we also bound the maximum degree. That is, we prove that for every $d\geq 2$, $d$-Cut, restricted to claw-free graphs of maximum degree $p$, is constant-time solvable if $p\leq 2d+1$ and NP-complete if $p\geq 2d+3$. Moreover, in the former case, we can find a $d$-cut in linear time. We also show how our positive results for claw-free graphs can be generalized to $S_{1^t,l}$-free graphs where $S_{1^t,l}$ is the graph obtained from a star on $t+2$ vertices by subdividing one of its edges exactly $l$ times.

==> figures/1-cut_3-cut.tex <==
\scalebox{1}{
\begin{tikzpicture}

\begin{scope}[scale = 0.8]
\node[bvertex] (v1) at (0,2){};
\node[bvertex] (v2) at (0,1){};
\node[bvertex] (v3) at (1,2){};
\node[bvertex] (v4) at (1,1){};
\node[bvertex] (v5) at (1,0){};
\node[rvertex] (u1) at (2,2){};
\node[rvertex] (u2) at (2,1){};
\node[rvertex] (u3) at (2,0){};
\node[rvertex] (u4) at (3,2){};
\node[rvertex] (u5) at (3,1){};
\node[rvertex] (u6) at (3,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v4) -- (v5);

\draw[tedge](v4) -- (u2);
\draw[tedge](v5) -- (u3);

\draw[edge](u1) -- (u2);
\draw[edge](u1) -- (u4);
\draw[edge](u1) -- (u5);
\draw[edge](u1) -- (u6);
\draw[edge](u2) -- (u4);
\draw[edge](u3) -- (u5);
\draw[edge](u3) -- (u6);


\end{scope}


\begin{scope}[shift = {(5,0)}, scale = 0.8]
\node[bvertex] (v1) at (0,2){};
\node[bvertex] (v2) at (0,1){};
\node[bvertex] (v3) at (1,2){};
\node[bvertex] (v4) at (1,1){};
\node[bvertex] (v5) at (1,0){};
\node[rvertex] (u1) at (2,2){};
\node[rvertex] (u2) at (2,1){};
\node[rvertex] (u3) at (2,0){};
\node[rvertex] (u4) at (3,2){};
\node[rvertex] (u5) at (3,1){};
\node[rvertex] (u6) at (3,0){};

\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v4);
\draw[edge] (v2) -- (v5);
\draw[edge] (v3) -- (v4);
\draw[edge] (v3) to [bend right = 25] (v5);
\draw[edge] (v4) -- (v5);


\draw[tedge] (v3) -- (u1);
\draw[tedge] (v4) -- (u1);
\draw[tedge] (v4) -- (u2);
\draw[tedge] (v4) -- (u3);

\draw[edge] (u1) -- (u2);
\draw[edge] (u1) -- (u4);
\draw[edge] (u1) -- (u6);
\draw[edge] (u2) -- (u3);
\draw[edge] (u2) -- (u4);
\draw[edge] (u2) -- (u5);
\draw[edge] (u2) -- (u6);
\draw[edge] (u3) -- (u4);
\draw[edge] (u3) -- (u5);
\draw[edge] (u3) -- (u6);
\draw[edge] (u4) -- (u5);
\draw[edge] (u5) -- (u6);

\end{scope}

\end{tikzpicture}
}


==> figures/H-graph.tex <==
\scalebox{1}{
\begin{tikzpicture}


\begin{scope}%[shift = {(8,0)},scale=0.8]
	\node[vertex] (v1) at (0,2){};
	\node[vertex, label=left:$u$] (v2) at (0,1){};
	\node[vertex] (v3) at (0,0){};
	\node[vertex] (v4) at (3,2){};
	\node[vertex, label=right:$v$] (v5) at (3,1){};
	\node[vertex] (v6) at (3,0){};
	\node[vertex] (u1) at (1,1){};
	\node[vertex] (u2) at (2,1){};
	\draw[edge](v1)--(v2);
	\draw[edge](v2)--(v3);
	\draw[edge](v4)--(v5);
	\draw[edge](v5)--(v6);
	\draw[edge](v2)--(u1);
	\draw[edge](u2)--(v5);
	\draw[edge](u1)--(1.3,1);
	\node[color = gray](dots) at (1.65,1){$\dots$};	
	\draw[brace](2.925,0.875)--(0.075,0.875);
	\scriptsize
	\node[](i) at (1.5, 0.6){$i$ edges};
\end{scope}
\end{tikzpicture}
}


==> figures/broomstick.tex <==
\begin{tikzpicture}

\node[vertex](u0) at (-1,0){};
\node[vertex](u1) at (0,0){};
\node[vertex](u2) at (1,0){};
\node[vertex](u3) at (2,0){};
\node[vertex](u4) at (3,0){};

\node[vertex](v1) at (-3.5,1){};
\node[vertex](v2) at (-2.5,1){};
\node[vertex](v3) at (-1.5,1){};
\node[vertex](v4) at (-0.5,1){};
\node[vertex](v5) at (0.5,1){};
\node[vertex](v6) at (1.5,1){};

\draw[edge](v1) -- (u0);
\draw[edge](v2) -- (u0);
\draw[edge](v3) -- (u0);
\draw[edge](v4) -- (u0);
\draw[edge](v5) -- (u0);
\draw[edge](v6) -- (u0);
\draw[edge](u0) -- (u1);
\draw[edge](u1) -- (u2);
\draw[edge](u2) -- (u3);
\draw[edge](u3) -- (u4);

\end{tikzpicture}

==> figures/deltaS.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.7]

    \node[bvertex](b1) at (1,2){};
    \node[bvertex](b2) at (1,4){};
    \node[bvertex](b3) at (3,4){};
    \node[bvertex](b4) at (3,2){};
    \node[bvertex](b5) at (2,3){};

    \node[evertex](b6) at (4,5){};
    \node[evertex](b7) at (4,1){};
    

    \node[evertex](r1) at (0,1){};
    \node[evertex](r2) at (1,0){};
    \node[evertex](r3) at (5,1){};

    \draw[edge](b1) -- (b2);
    \draw[edge](b3) -- (b2);
    \draw[edge](b3) -- (b4);
    \draw[edge](b1) -- (b4);

    \draw[edge](b1) -- (b5);
    \draw[edge](b2) -- (b5);
    \draw[edge](b3) -- (b5);
    \draw[edge](b4) -- (b5);

    \draw[tedge](b2) -- (b6);
    \draw[tedge](b3) -- (b6);
    \draw[tedge](b4) -- (b6);

    \draw[tedge](b1) -- (b7);
    \draw[tedge](b4) -- (b7);
    \draw[edge](b6) -- (b7);

    \draw[tedge](r1) -- (b2);
    \draw[tedge](r2) -- (b1);
    \draw[edge](r3) -- (b6);
    \draw[edge](r3) -- (b7);

    \draw[edge](r1) -- (r2);
    \draw[edge](r2) -- (r3);

    \node[](s) at ([shift = {(-0.5,0.5)}]b2) {$S$};
    \draw[edge, dashed, rounded corners=4pt] ([shift = {(-0.3,-0.3)}]b1) rectangle ([shift = {(0.3,0.3)}]b3);
\end{scope}

\begin{scope}[scale = 0.7, shift = {(7,0)}]

    \node[bvertex](b1) at (1,2){};
    \node[bvertex](b2) at (1,4){};
    \node[bvertex](b3) at (3,4){};
    \node[bvertex](b4) at (3,2){};
    \node[bvertex](b5) at (2,3){};

    \node[bvertex](b6) at (4,5){};
    \node[bvertex](b7) at (4,1){};
    

    \node[rvertex](r1) at (0,1){};
    \node[rvertex](r2) at (1,0){};
    \node[rvertex](r3) at (5,1){};

    \draw[edge](b1) -- (b2);
    \draw[edge](b3) -- (b2);
    \draw[edge](b3) -- (b4);
    \draw[edge](b1) -- (b4);

    \draw[edge](b1) -- (b5);
    \draw[edge](b2) -- (b5);
    \draw[edge](b3) -- (b5);
    \draw[edge](b4) -- (b5);

    \draw[edge](b2) -- (b6);
    \draw[edge](b3) -- (b6);
    \draw[edge](b4) -- (b6);

    \draw[edge](b1) -- (b7);
    \draw[edge](b4) -- (b7);
    \draw[edge](b6) -- (b7);

    \draw[edge](r1) -- (b2);
    \draw[edge](r2) -- (b1);
    \draw[edge](r3) -- (b6);
    \draw[edge](r3) -- (b7);

    \draw[edge](r1) -- (r2);
    \draw[edge](r2) -- (r3);
\end{scope}
\end{tikzpicture}

==> figures/diamondchain.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(0,0)}]
\node[vertex](v1) at (0,0){};
\node[vertex](v2) at (0.5,0.5){};
\node[vertex](v3) at (0.5,-0.5){};
\node[vertex](v4) at (1,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v3) -- (v4);
\end{scope}

\begin{scope}[shift = {(1,0)}]
\node[vertex](v1) at (0,0){};
\node[vertex](v2) at (0.5,0.5){};
\node[vertex](v3) at (0.5,-0.5){};
\node[vertex](v4) at (1,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v3) -- (v4);
\end{scope}

\begin{scope}[shift = {(2,0)}]
\node[vertex](v1) at (0,0){};
\node[vertex](v2) at (0.5,0.5){};
\node[vertex](v3) at (0.5,-0.5){};
\node[vertex](v4) at (1,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v3) -- (v4);
\end{scope}

\begin{scope}[shift = {(3,0)}]
\node[vertex](v1) at (0,0){};
\node[vertex](v2) at (0.5,0.5){};
\node[vertex](v3) at (0.5,-0.5){};
\node[vertex](v4) at (1,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v3) -- (v4);
\end{scope}

\end{tikzpicture}

==> figures/graph-Hdkr.tex <==
\begin{tikzpicture}
\tikzstyle{clique}=[thick,rectangle,inner sep=0.cm, minimum size=8mm, fill=none, draw=black]

    \node[clique](c1) at (0,0){$A_1$};
    \node[clique](d1) at (0.8,0){$B_1$};

    \node[clique](c2) at (2.5,0){$A_2$};
    \node[clique](d2) at (3.3,0){$B_2$};

    \node[clique](c3) at (5,0){$A_3$};
    \node[clique](d3) at (5.8,0){$B_3$};

    \node[vertex,label=left: $w_1$](w1) at (-0.3,1.7){};
    \draw[edge] (-0.4,0.4) -- (w1) -- (0.4,0.4);

    \node[vertex,label=left: $v_1$](v1) at (1.1,1.7){};
    \draw[edge] (0.4,0.4) -- (v1) -- (1.2,0.4);
    \draw[edge] (2.1,0.4) -- (v1) -- (2.9,0.4);

    \node[vertex,label=right: $w_2$](w2) at (2.2,1.7){};
    \draw[edge] (2.1,0.4) -- (w2) -- (2.9,0.4);
    \draw[edge] (v1) -- (w2);

    \node[vertex,label=left: $v_2$](v2) at (3.6,1.7){};
    \draw[edge] (2.9,0.4) -- (v2) -- (3.7,0.4);
    \draw[edge] (4.6,0.4) -- (v2) -- (5.4,0.4);

    \node[vertex,label=right: $w_3$](w3) at (4.7,1.7){};
    \draw[edge] (4.6,0.4) -- (w3) -- (5.4,0.4);
    \draw[edge] (v2) -- (w3);

    \node[vertex,label=right: $v_3$](v3) at (6.1,1.7){};
    \draw[edge] (-0.4,0.4) -- (v3) -- (0.4,0.4);
    \draw[edge] (5.4,0.4) -- (v3) -- (6.2,0.4);
    \draw[edge] (v3) .. controls (2.9,2.5) .. (w1);
\end{tikzpicture}

==> figures/graph_wo_2cut.tex <==
% \begin{tikzpicture}
% \tikzstyle{clique}=[thick,circle,inner sep=0.cm, minimum size=8mm, fill=none, draw=black]

% \foreach \i in {1,...,4}{
%     \node[vertex, label = below: $v_\i$](v\i) at (1.25*\i,0){};
%     \node[clique](t\i) at (1.25*\i,2){$T_\i$};
% }

%     \foreach \i in {1,...,4}{
%         \foreach \j in {0,1}{
%             \tikzmath{
%                 integer \ii;
%                 \ii={mod(\i+\j-1,4)+1};
%             }
%             \draw[edge](v\i) -- (t\ii);
%         };
%     };
% \end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{clique}=[thick,rectangle,inner sep=0.cm, minimum size=8mm, fill=none, draw=black]

    \node[clique](c1) at (0,0){$A_1$};
    \node[clique](d1) at (0.8,0){$B_1$};

    \node[clique](c2) at (2.5,0){$A_2$};
    \node[clique](d2) at (3.3,0){$B_2$};

    \node[clique](c3) at (5,0){$A_3$};
    \node[clique](d3) at (5.8,0){$B_3$};


    \node[vertex,label=left: $v_1$](v1) at (1.65,1.7){};
    \draw[edge] (0.4,0.4) -- (v1) -- (1.2,0.4);
    \draw[edge] (2.1,0.4) -- (v1) -- (2.9,0.4);


    \node[vertex,label=right: $v_2$](v2) at (4.15,1.7){};
    \draw[edge] (2.9,0.4) -- (v2) -- (3.7,0.4);
    \draw[edge] (4.6,0.4) -- (v2) -- (5.4,0.4);


    \node[vertex,label=right: $v_3$](v3) at (2.9,1.7){};
    \draw[edge] (-0.4,0.4) -- (v3) -- (0.4,0.4);
    \draw[edge] (5.4,0.4) -- (v3) -- (6.2,0.4);

    \node[] (t1) at (0.4, -0.7){$T_1$};
    \node[] (t2) at (2.9, -0.7){$T_2$};
    \node[] (t3) at (5.4, -0.7){$T_3$};

\end{tikzpicture}

==> figures/hardness-clawfree.tex <==
\begin{tikzpicture}

\tikzstyle{clique}=[thick,rectangle,inner sep=0.cm, minimum height=10mm, minimum width = 15mm, fill=none, draw=black]
\tikzstyle{bigclique}=[thick,rectangle,inner sep=0.cm, minimum size=15mm, fill=none, draw=black]

 

    
    
    \node[clique](box1) at (2,1){};
    \node[vertex,label=below: $w_{i_1}$](wi1) at (box1.north){};

    \node[label = right: $F_{i_1}$](t) at (box1.east){};





    
    \node[clique](box2) at (5.0,1){};
    \node[vertex,label=below: $w_{i_2}$](wi2) at (box2.north){};
    
    \node[label = right: $F_{i_2}$](t) at (box2.east){};




    \node[clique](box3) at (0,1){};
    \node[vertex,label=below: $w_{i_3}$](wi3) at (box3.north){};
    
     \node[label = left: $F_{i_3}$](t) at (box3.west){};



\node[bigclique] (Di1) at (2.75,3.5){$D_{i,1}$};
\node[bigclique] (Di2) at (4.25,3.5){$D_{i,2}$};
\node[vertex, label = left: $c_i$] (ci) at (0.5,3){};

\draw[edge] (ci) -- (Di1.north west);
\draw[edge] (ci) -- (Di1.south west);

\draw[edge] (ci) -- (wi3);
\draw[edge] (wi1) -- (ci);
\draw[edge] (wi1) -- (Di1.south east);
\draw[edge] (wi1) -- (Di1.south west);

\draw[edge] (wi2) -- (Di2.south east);
\draw[edge] (wi2) -- (Di2.south west);





\end{tikzpicture}
